Machine Learning Toric Duality in Brane Tilings

We apply a variety of machine learning methods to the study of Seiberg duality within 4d $\mathcal{N}=1$ quantum field theories arising on the worldvolumes of D3-branes probing toric Calabi-Yau 3-folds. Such theories admit an elegant description in terms of bipartite tessellations of the torus known as brane tilings or dimer models. An intricate network of infrared dualities interconnects the space of such theories and partitions it into universality classes, the prediction and classification of which is a problem that naturally lends itself to a machine learning investigation. In this paper, we address a preliminary set of such enquiries. We begin by training a fully connected neural network to identify classes of Seiberg dual theories realised on $\mathbb{Z}_m\times\mathbb{Z}_n$ orbifolds of the conifold and achieve $R^2=0.988$. Then, we evaluate various notions of robustness of our methods against perturbations of the space of theories under investigation, and discuss these results in terms of the nature of the neural network's learning. Finally, we employ a more sophisticated residual architecture to classify the toric phase space of the $Y^{6,0}$ theories, and to predict the individual gauged linear $\sigma$-model multiplicities in toric diagrams thereof. In spite of the non-trivial nature of this task, we achieve remarkably accurate results; namely, upon fixing a choice of Kasteleyn matrix representative, the regressor achieves a mean absolute error of $0.021$. We also discuss how the performance is affected by relaxing these assumptions.

==> (inline-0) <==
\begin{tikzpicture}

            % to resize, change 'hexsidee' definition in preamble.

            \coordinate (b1) at (0,0);
            \coordinate (b2) at (-0.5*\hexsidee, 0.866*\hexsidee);
            \coordinate (b3) at (0.5*\hexsidee, 0.866*\hexsidee);
            \coordinate (b4) at (\hexsidee,0);
            \coordinate (b5) at (0.5*\hexsidee, -0.866*\hexsidee);
            \coordinate (b6) at (-0.5*\hexsidee, -0.866*\hexsidee);
            \coordinate (b7) at (-\hexsidee,0);
            \coordinate (b8) at (0,2*0.866*\hexsidee);
            \coordinate (b9) at (-\hexsidee,2*0.866*\hexsidee);
            \coordinate (b10) at (-0.5*\hexsidee,3*0.866*\hexsidee);
            \coordinate (b11) at (0.5*\hexsidee,3*0.866*\hexsidee);
            \coordinate (b12) at (\hexsidee,2*0.866*\hexsidee);
            \coordinate (b13) at (2*\hexsidee,2*0.866*\hexsidee);
            \coordinate (b14) at (2.5*\hexsidee, 0.866*\hexsidee);
            \coordinate (b15) at (2*\hexsidee,0);
            \coordinate (b16) at (1.5*\hexsidee, -0.866*\hexsidee);
            \coordinate (b17) at (2.5*\hexsidee, -0.866*\hexsidee);
            \coordinate (b18) at (2*\hexsidee,-2*0.866*\hexsidee);
            \coordinate (b19) at (\hexsidee,-2*0.866*\hexsidee);
            \coordinate (b20) at (0,-2*0.866*\hexsidee);
            \coordinate (b21) at (0.5*\hexsidee,-3*0.866*\hexsidee);
            \coordinate (b22) at (-0.5*\hexsidee,-3*0.866*\hexsidee);
            \coordinate (b23) at (-\hexsidee,-2*0.866*\hexsidee);
            \coordinate (b24) at (-1.5*\hexsidee, -0.866*\hexsidee);
            \coordinate (b25) at (-2*\hexsidee,-2*0.866*\hexsidee);
            \coordinate (b26) at (-2.5*\hexsidee, -0.866*\hexsidee);
            \coordinate (b27) at (-2*\hexsidee,0);
            \coordinate (b28) at (-1.5*\hexsidee, 0.866*\hexsidee);
            \coordinate (b29) at (-2.5*\hexsidee, 0.866*\hexsidee);
            \coordinate (b30) at (-2*\hexsidee,2*0.866*\hexsidee);
            \coordinate (b31) at (1.5*\hexsidee, 0.866*\hexsidee);

            \coordinate (w1) at (0,0.866*\hexsidee);
            \coordinate (w2) at (0.75*\hexsidee,0.433*\hexsidee);
            \coordinate (w3) at (0.75*\hexsidee,-0.433*\hexsidee);
            \coordinate (w4) at (0,-0.866*\hexsidee);
            \coordinate (w5) at (-0.75*\hexsidee,-0.433*\hexsidee);
            \coordinate (w6) at (-0.75*\hexsidee,0.433*\hexsidee);
            \coordinate (w7) at (-0.75*\hexsidee,3*0.433*\hexsidee);
            \coordinate (w8) at (-0.75*\hexsidee,5*0.433*\hexsidee);
            \coordinate (w9) at (0,3*0.866*\hexsidee);
            \coordinate (w10) at (0.75*\hexsidee,5*0.433*\hexsidee);
            \coordinate (w11) at (0.75*\hexsidee,3*0.433*\hexsidee);
            \coordinate (w13) at (1.5*\hexsidee,2*0.866*\hexsidee);
            \coordinate (w14) at (3*0.75*\hexsidee,3*0.433*\hexsidee);
            \coordinate (w15) at (3*0.75*\hexsidee,0.433*\hexsidee);
            \coordinate (w16) at (1.5*\hexsidee,0);
            \coordinate (w17) at (3*0.75*\hexsidee,-0.433*\hexsidee);
            \coordinate (w18) at (3*0.75*\hexsidee,-3*0.433*\hexsidee);
            \coordinate (w19) at (1.5*\hexsidee,-2*0.866*\hexsidee);
            \coordinate (w20) at (0.75*\hexsidee,-3*0.433*\hexsidee);
            \coordinate (w21) at (0.75*\hexsidee,-5*0.433*\hexsidee);
            \coordinate (w22) at (0,-3*0.866*\hexsidee);
            \coordinate (w23) at (-0.75*\hexsidee,-5*0.433*\hexsidee);
            \coordinate (w24) at (-0.75*\hexsidee,-3*0.433*\hexsidee);
            \coordinate (w25) at (-1.5*\hexsidee,-2*0.866*\hexsidee);
            \coordinate (w26) at (-3*0.75*\hexsidee,-3*0.433*\hexsidee);
            \coordinate (w27) at (-3*0.75*\hexsidee,-0.433*\hexsidee);
            \coordinate (w28) at (-1.5*\hexsidee,0);
            \coordinate (w29) at (-3*0.75*\hexsidee,0.433*\hexsidee);
            \coordinate (w30) at (-3*0.75*\hexsidee,3*0.433*\hexsidee);
            \coordinate (w31) at (-1.5*\hexsidee,2*0.866*\hexsidee);

            \fill[fill=MidnightBlue] (w6) -- (b1) -- (w5) -- (b7) -- cycle;
            \fill[fill=MidnightBlue] (w30) -- (b28) -- (w29) -- (b29) -- cycle;
            \fill[fill=MidnightBlue] (w27) -- (b24) -- (w26) -- (b26) -- cycle;
            \fill[fill=MidnightBlue] (w24) -- (b20) -- (w23) -- (b23) -- cycle;
            \fill[fill=MidnightBlue] (w3) -- (b16) -- (w20) -- (b5)  -- cycle;
            \fill[fill=MidnightBlue] (w11) -- (b31) -- (w2) -- (b3) -- cycle;
            \fill[fill=MidnightBlue] (w8) -- (b8) -- (w7) -- (b9) -- (b10) -- cycle;

            \fill[fill=Emerald] (w1) -- (b1) -- (w6) -- (b2) -- cycle;
            \fill[fill=Emerald] (w31) -- (b28) -- (w30) -- (b30) -- cycle;
            \fill[fill=Emerald] (w28) -- (b24) -- (w27) -- (b27) -- cycle;
            \fill[fill=Emerald] (w4) -- (b20) -- (w24) -- (b6) -- cycle;
            \fill[fill=Emerald] (w16) -- (b16) -- (w3) -- (b4) -- cycle;
            \fill[fill=Emerald] (w13) -- (b31) -- (w11)  -- (b12) -- cycle;
            \fill[fill=Emerald] (w9) -- (b8) -- (w8) -- (b10) -- cycle;

            \fill[fill=Blue] (w1) -- (b3) -- (w2) -- (b1) -- cycle;
            \fill[fill=Blue] (w4) -- (b5) -- (w20) -- (b20) -- cycle;
            \fill[fill=Blue] (w16) -- (b15) -- (w17) -- (b16) -- cycle;
            \fill[fill=Blue] (w13) -- (b13) -- (w14) -- (b31) -- cycle;
            \fill[fill=Blue] (w9) -- (b11) -- (w10) -- (b8) -- cycle;
            \fill[fill=Blue] (w31) -- (b9) -- (w7) -- (b28) -- cycle;
            \fill[fill=Blue] (w28) -- (b7) -- (w5) -- (b24) -- cycle;

            \fill[fill=Turquoise] (b8) -- (w1) -- (b2) -- (w7) -- cycle;
            \fill[fill=Turquoise] (b1) -- (w4) -- (b6) -- (w5) -- cycle;
            \fill[fill=Turquoise] (b20) -- (w22) -- (b22) -- (w23) -- cycle;
            \fill[fill=Turquoise] (b31) -- (w16) -- (b4) -- (w2) -- cycle;
            \fill[fill=Turquoise] (b16) -- (w19) -- (b19) -- (w20) -- cycle;
            \fill[fill=Turquoise] (b28) -- (w28) -- (b27) -- (w29) -- cycle;
            \fill[fill=Turquoise] (b24) -- (w25) -- (b25) -- (w26) -- cycle;

            \fill[fill=NavyBlue] (b8) -- (w11) -- (b3) -- (w1) -- cycle;
            \fill[fill=NavyBlue] (b31) -- (w15) -- (b15) -- (w16) -- cycle;
            \fill[fill=NavyBlue] (b16) -- (w18) -- (b18) -- (w19) -- cycle;
            \fill[fill=NavyBlue] (b20) -- (w21) -- (b21) -- (w22) -- cycle;            
            \fill[fill=NavyBlue] (b24) -- (w24) -- (b23) -- (w25) -- cycle;
            \fill[fill=NavyBlue] (b28) -- (w6) -- (b7) -- (w28) -- cycle;
            \fill[fill=NavyBlue] (b1) -- (w3) -- (b5) -- (w4) -- cycle;

            \fill[fill=Periwinkle] (w10) -- (b12) -- (w11) -- (b8) -- cycle;
            \fill[fill=Periwinkle] (w14) -- (b14) -- (w15) -- (b31) -- cycle;
            \fill[fill=Periwinkle] (w17) -- (b17) -- (w18) -- (b16) -- cycle;
            \fill[fill=Periwinkle] (w20) -- (b19) -- (w21) -- (b20) -- cycle;
            \fill[fill=Periwinkle] (w5) -- (b6) -- (w24) -- (b24) -- cycle;
            \fill[fill=Periwinkle] (w7) -- (b2) -- (w6) -- (b28) -- cycle;
            \fill[fill=Periwinkle] (w2) -- (b4) -- (w3) -- (b1) -- cycle;

            \draw (b10) -- (b11) -- (b12) -- (b13) -- (b14) -- (b15) -- (b17) -- (b18) -- (b19) -- (b21) -- (b22) -- (b23) -- (b25) -- (b26) -- (b27) -- (b29) -- (b30) -- (b9) -- cycle;
            \draw (b27) -- (b7) -- (b2) -- (b9);
            \draw (b2) -- (b3) -- (b12);
            \draw (b3) -- (b4) -- (b15);
            \draw (b4) -- (b5) -- (b19);
            \draw (b5) -- (b6) -- (b23);
            \draw (b6) -- (b7);
            \draw (w31) -- (w25);
            \draw (w9) -- (w22);
            \draw (w13) -- (w19);
            \draw (w29) -- (w10);
            \draw (w26) -- (w14);
            \draw (w23) -- (w17);
            \draw (w30) -- (w6);
            \draw (w27) -- (w24);
            \draw (w24) -- (w21);
            \draw (w3) -- (w18);
            \draw (w11) -- (w15);
            \draw (w8) -- (w11);
            \draw (w6) -- (w3);
            
            \filldraw[fill=white] (b1) circle (\nodept);
            \filldraw[fill=white] (b2) circle (\nodept);
            \filldraw[fill=white] (b3) circle (\nodept);
            \filldraw[fill=white] (b4) circle (\nodept);
            \filldraw[fill=white] (b5) circle (\nodept);
            \filldraw[fill=white] (b6) circle (\nodept);
            \filldraw[fill=white] (b7) circle (\nodept);
            \filldraw[fill=white] (b8) circle (\nodept);
            \filldraw[fill=white] (b9) circle (\nodept);
            \filldraw[fill=white] (b10) circle (\nodept);
            \filldraw[fill=white] (b11) circle (\nodept);
            \filldraw[fill=white] (b12) circle (\nodept);
            \filldraw[fill=white] (b13) circle (\nodept);
            \filldraw[fill=white] (b14) circle (\nodept);
            \filldraw[fill=white] (b15) circle (\nodept);
            \filldraw[fill=white] (b16) circle (\nodept);
            \filldraw[fill=white] (b17) circle (\nodept);
            \filldraw[fill=white] (b18) circle (\nodept);
            \filldraw[fill=white] (b19) circle (\nodept);
            \filldraw[fill=white] (b20) circle (\nodept);
            \filldraw[fill=white] (b21) circle (\nodept);
            \filldraw[fill=white] (b22) circle (\nodept);
            \filldraw[fill=white] (b23) circle (\nodept);
            \filldraw[fill=white] (b24) circle (\nodept);
            \filldraw[fill=white] (b25) circle (\nodept);
            \filldraw[fill=white] (b26) circle (\nodept);
            \filldraw[fill=white] (b27) circle (\nodept);
            \filldraw[fill=white] (b28) circle (\nodept);
            \filldraw[fill=white] (b29) circle (\nodept);
            \filldraw[fill=white] (b30) circle (\nodept);
            \filldraw[fill=white] (b31) circle (\nodept);
            
            \filldraw[fill=black] (w1) circle (\nodept);
            \filldraw[fill=black] (w2) circle (\nodept);
            \filldraw[fill=black] (w3) circle (\nodept);
            \filldraw[fill=black] (w4) circle (\nodept);
            \filldraw[fill=black] (w5) circle (\nodept);
            \filldraw[fill=black] (w6) circle (\nodept);
            \filldraw[fill=black] (w7) circle (\nodept);
            \filldraw[fill=black] (w8) circle (\nodept);
            \filldraw[fill=black] (w9) circle (\nodept);
            \filldraw[fill=black] (w10) circle (\nodept);
            \filldraw[fill=black] (w11) circle (\nodept);
            \filldraw[fill=black] (w13) circle (\nodept);
            \filldraw[fill=black] (w14) circle (\nodept);
            \filldraw[fill=black] (w15) circle (\nodept);
            \filldraw[fill=black] (w16) circle (\nodept);
            \filldraw[fill=black] (w17) circle (\nodept);
            \filldraw[fill=black] (w18) circle (\nodept);
            \filldraw[fill=black] (w19) circle (\nodept);
            \filldraw[fill=black] (w20) circle (\nodept);
            \filldraw[fill=black] (w21) circle (\nodept);
            \filldraw[fill=black] (w22) circle (\nodept);
            \filldraw[fill=black] (w23) circle (\nodept);
            \filldraw[fill=black] (w24) circle (\nodept);
            \filldraw[fill=black] (w25) circle (\nodept);
            \filldraw[fill=black] (w26) circle (\nodept);
            \filldraw[fill=black] (w27) circle (\nodept);
            \filldraw[fill=black] (w28) circle (\nodept);
            \filldraw[fill=black] (w29) circle (\nodept);
            \filldraw[fill=black] (w30) circle (\nodept);
            \filldraw[fill=black] (w31) circle (\nodept);
            
         \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}{.4\textwidth}
            \begin{tikzpicture}
                \coordinate (b6) at (-1*\hexsidee, 1.73*\hexsidee);
                \coordinate (b1) at (1*\hexsidee, 1.73*\hexsidee);
                \coordinate (b2) at (2*\hexsidee,0);
                \coordinate (b3) at (1*\hexsidee, -1.73*\hexsidee);
                \coordinate (b4) at (-1*\hexsidee, -1.73*\hexsidee);
                \coordinate (b5) at (-2*\hexsidee,0);
    
                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.6 with {\arrow{>}}}
                ] 
                \draw[postaction={decorate}] (b1) -- (b2);
                \draw[postaction={decorate}] (b2) -- (b3);
                \draw[postaction={decorate}] (b3) -- (b4);
                \draw[postaction={decorate}] (b4) -- (b5);
                \draw[postaction={decorate}] (b5) -- (b6);
                \draw[postaction={decorate}] (b6) -- (b1);
                \draw[postaction={decorate}] (b1) -- (b3);
                \draw[postaction={decorate}] (b3) -- (b5);
                \draw[postaction={decorate}] (b5) -- (b1);
                \draw[postaction={decorate}] (b2) -- (b4);
                \draw[postaction={decorate}] (b4) -- (b6);
                \draw[postaction={decorate}] (b6) -- (b2);
                \end{scope}
                
                \filldraw[fill=Blue] (b1) circle (4pt);
                \filldraw[fill=Periwinkle] (b2) circle (4pt);
                \filldraw[fill=NavyBlue] (b3) circle (4pt);
                \filldraw[fill=Turquoise] (b4) circle (4pt);
                \filldraw[fill=MidnightBlue] (b5) circle (4pt);
                \filldraw[fill=Emerald] (b6) circle (4pt);
            \end{tikzpicture}
            
        \end{minipage}%
        \begin{minipage}{.35\textwidth}
            \begin{tikzpicture}
            \filldraw[fill=black] (0,0) circle (\nodept);
            \filldraw[fill=black] (0,1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (1.5*\hexsidee,0) circle (\nodept);
            \filldraw[fill=black] (1.5*\hexsidee,1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (-1.5*\hexsidee,-1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (-1.5*\hexsidee,0) circle (\nodept);
            \filldraw[fill=black] (0,-1.5*\hexsidee) circle (\nodept);
    
            \draw (1.5*\hexsidee,0) -- (1.5*\hexsidee,1.5*\hexsidee) -- (0,1.5*\hexsidee) -- (-1.5*\hexsidee,0) -- (-1.5*\hexsidee,-1.5*\hexsidee) -- (0,-1.5*\hexsidee) -- cycle;
    
            \node[text=black] at (0.1,0.25) {$6$};
            \end{tikzpicture}
        \end{minipage}%
        \begin{equation*}
            \mathcal{W}=
            \vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \coordinate (c1) at (0.5, 0.866);
             \coordinate (c2) at (1, 0);
             \coordinate (c3) at (0.5, -0.866);
             \coordinate (c4) at (-0.5, -0.866);
             \coordinate (c5) at (-1, 0);
             \coordinate (c6) at (-0.5, 0.866);
             \draw (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- cycle;
            \end{tikzpicture}}}
            -\mathbb{Z}_3\left[\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c2) -- (c3) -- (c5) -- (c6) -- cycle;
            \end{tikzpicture}}}\right]
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c3) -- (c5) -- cycle;
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c2) -- (c4) -- (c6) -- cycle;
            \end{tikzpicture}}}
        \end{equation*}
        \begin{equation*}
            \quad\text{(a)}
        \end{equation*}
    \end{tcolorbox}
\begin{tcolorbox}[colback=white,colframe=white,sharp corners]
        \begin{minipage}{.42\textwidth}
        \begin{tikzpicture}

            % to resize, change 'hexsideee' definition in preamble.
            \coordinate (w1) at (0, 0);
            \coordinate (w2) at (\hexsideee, 0);
            \coordinate (w3) at (3*\hexsideee, 0);
            \coordinate (w4) at (4*\hexsideee, 0);
            \coordinate (w5) at (6*\hexsideee, 0);

            \coordinate (w6) at (0.7*\hexsideee, -0.65*\hexsideee);
            \coordinate (w7) at (2.2*\hexsideee, -0.35*\hexsideee);
            \coordinate (w8) at (3.7*\hexsideee, -0.65*\hexsideee);
            \coordinate (w9) at (5.2*\hexsideee, -0.35*\hexsideee);

            \coordinate (w10) at (1.5*\hexsideee, -\hexsideee);
            \coordinate (w11) at (2.5*\hexsideee, -\hexsideee);
            \coordinate (w12) at (4.5*\hexsideee, -\hexsideee);
            \coordinate (w13) at (5.5*\hexsideee, -\hexsideee);

            \coordinate (w14) at (0.7*\hexsideee, -1.35*\hexsideee);
            \coordinate (w16) at (3.7*\hexsideee, -1.35*\hexsideee);
            \coordinate (w15) at (2.2*\hexsideee, -1.65*\hexsideee);
            \coordinate (w17) at (5.2*\hexsideee, -1.65*\hexsideee);

            \coordinate (w18) at (0, -2*\hexsideee);
            \coordinate (w19) at (\hexsideee, -2*\hexsideee);
            \coordinate (w20) at (3*\hexsideee, -2*\hexsideee);
            \coordinate (w21) at (4*\hexsideee, -2*\hexsideee);
            \coordinate (w22) at (6*\hexsideee, -2*\hexsideee);

            \coordinate (w25) at (0.7*\hexsideee, -2.65*\hexsideee);
            \coordinate (w26) at (3.7*\hexsideee, -2.65*\hexsideee);
            \coordinate (w23) at (2.2*\hexsideee, -2.35*\hexsideee);
            \coordinate (w24) at (5.2*\hexsideee, -2.35*\hexsideee);
            
            \coordinate (w27) at (1.5*\hexsideee, -3*\hexsideee);
            \coordinate (w28) at (2.5*\hexsideee, -3*\hexsideee);
            \coordinate (w29) at (4.5*\hexsideee, -3*\hexsideee);
            \coordinate (w30) at (5.5*\hexsideee, -3*\hexsideee);

            \coordinate (w31) at (0.7*\hexsideee, -3.35*\hexsideee);
            \coordinate (w33) at (2.2*\hexsideee, -3.65*\hexsideee);
            \coordinate (w32) at (3.7*\hexsideee, -3.35*\hexsideee);
            \coordinate (w34) at (5.2*\hexsideee, -3.65*\hexsideee);

            \coordinate (w35) at (0, -4*\hexsideee);
            \coordinate (w36) at (\hexsideee, -4*\hexsideee);
            \coordinate (w38) at (3*\hexsideee, -4*\hexsideee);
            \coordinate (w39) at (4*\hexsideee, -4*\hexsideee);
            \coordinate (w41) at (6*\hexsideee, -4*\hexsideee);

            \coordinate (w37) at (2.2*\hexsideee, -4.35*\hexsideee);
            \coordinate (w40) at (5.2*\hexsideee, -4.35*\hexsideee);

            \coordinate (b1) at (1.5*\hexsideee, 0);
            \coordinate (b2) at (2.5*\hexsideee, 0);
            \coordinate (b3) at (4.5*\hexsideee, 0);
            \coordinate (b4) at (5.5*\hexsideee, 0);

            \coordinate (b5) at (0.7*\hexsideee, -0.35*\hexsideee);
            \coordinate (b6) at (3.7*\hexsideee, -0.35*\hexsideee);
            \coordinate (b7) at (2.2*\hexsideee, -0.65*\hexsideee);
            \coordinate (b8) at (5.2*\hexsideee, -0.65*\hexsideee);

            \coordinate (b9) at (0, -\hexsideee);
            \coordinate (b10) at (\hexsideee, -\hexsideee);
            \coordinate (b11) at (3*\hexsideee, -\hexsideee);
            \coordinate (b12) at (4*\hexsideee, -\hexsideee);
            \coordinate (b13) at (6*\hexsideee, -\hexsideee);

            \coordinate (b16) at (0.7*\hexsideee, -1.65*\hexsideee);
            \coordinate (b14) at (2.2*\hexsideee, -1.35*\hexsideee);
            \coordinate (b17) at (3.7*\hexsideee, -1.65*\hexsideee);
            \coordinate (b15) at (5.2*\hexsideee, -1.35*\hexsideee);

            \coordinate (b18) at (1.5*\hexsideee, -2*\hexsideee);
            \coordinate (b19) at (2.5*\hexsideee, -2*\hexsideee);
            \coordinate (b20) at (4.5*\hexsideee, -2*\hexsideee);
            \coordinate (b21) at (5.5*\hexsideee, -2*\hexsideee);

            \coordinate (b22) at (0.7*\hexsideee, -2.35*\hexsideee);
            \coordinate (b23) at (3.7*\hexsideee, -2.35*\hexsideee);
            \coordinate (b25) at (2.2*\hexsideee, -2.65*\hexsideee);
            \coordinate (b26) at (5.2*\hexsideee, -2.65*\hexsideee);

            \coordinate (b27) at (0, -3*\hexsideee);
            \coordinate (b28) at (\hexsideee, -3*\hexsideee);
            \coordinate (b29) at (3*\hexsideee, -3*\hexsideee);
            \coordinate (b30) at (4*\hexsideee, -3*\hexsideee);
            \coordinate (b31) at (6*\hexsideee, -3*\hexsideee);

            \coordinate (b34) at (0.7*\hexsideee, -3.65*\hexsideee);
            \coordinate (b32) at (2.2*\hexsideee, -3.35*\hexsideee);
            \coordinate (b35) at (3.7*\hexsideee, -3.65*\hexsideee);
            \coordinate (b33) at (5.2*\hexsideee, -3.35*\hexsideee);

            \coordinate (b37) at (1.5*\hexsideee, -4*\hexsideee);
            \coordinate (b38) at (2.5*\hexsideee, -4*\hexsideee);
            \coordinate (b40) at (4.5*\hexsideee, -4*\hexsideee);
            \coordinate (b41) at (5.5*\hexsideee, -4*\hexsideee);

            \coordinate (b36) at (0.7*\hexsideee, -4.35*\hexsideee);
            \coordinate (b39) at (3.7*\hexsideee, -4.35*\hexsideee);

            \draw[fill=Blue] (w2) -- (b1) -- (w10) -- (b10) -- (w6) -- (b5) -- cycle;
            \draw[fill=Blue] (w19) -- (b18) -- (w27) -- (b28) -- (w25) -- (b22) -- cycle;
            \draw[fill=Blue] (w4) -- (b3) -- (w12) -- (b12) -- (w8) -- (b6) -- cycle;
            \draw[fill=Blue] (w21) -- (b20) -- (w29) -- (b30) -- (w26) -- (b23) -- cycle;
            \draw[fill=Blue] (w11) -- (b11) -- (w20) -- (b19) -- (w15) -- (b14) -- cycle;
            \draw[fill=Blue] (w28) -- (b29) -- (w38) -- (b38) -- (w33) -- (b32) -- cycle;
            \draw[fill=Blue] (w13) -- (b13) -- (w22) -- (b21) -- (w17) -- (b15) -- cycle;
            \draw[fill=Blue] (w30) -- (b31) -- (w41) -- (b41) -- (w34) -- (b33) -- cycle;

            \draw[fill=Periwinkle] (w1) -- (b5) -- (w6) -- (b9) -- cycle;
            \draw[fill=Periwinkle] (w18) -- (b22) -- (w25) -- (b27) -- cycle;
            \draw[fill=Periwinkle] (w10) -- (b14) -- (w15) -- (b18) -- cycle;
            \draw[fill=Periwinkle] (w27) -- (b32) -- (w33) -- (b37) -- cycle;
            \draw[fill=Periwinkle] (w3) -- (b6) -- (w8) -- (b11) -- cycle;
            \draw[fill=Periwinkle] (w20) -- (b23) -- (w26) -- (b29) -- cycle;
            \draw[fill=Periwinkle] (w12) -- (b15) -- (w17) -- (b20) -- cycle;
            \draw[fill=Periwinkle] (w29) -- (b33) -- (w34) -- (b40) -- cycle;

            \draw[fill=NavyBlue] (w10) -- (b18) -- (w19) -- (b16) -- (w14) -- (b10) -- cycle;
            \draw[fill=NavyBlue] (w27) -- (b37) -- (w36) -- (b34) -- (w31) -- (b28) -- cycle;
            \draw[fill=NavyBlue] (w3) -- (b11) -- (w11) -- (b7) -- (w7) -- (b2) -- cycle;
            \draw[fill=NavyBlue] (w20) -- (b29) -- (w28) -- (b25) -- (w23) -- (b19) -- cycle;
            \draw[fill=NavyBlue] (w12) -- (b20) -- (w21) -- (b17) -- (w16) -- (b12) -- cycle;
            \draw[fill=NavyBlue] (w29) -- (b40) -- (w39) -- (b35) -- (w32) -- (b30) -- cycle;
            \draw[fill=NavyBlue] (w5) -- (b13) -- (w13) -- (b8) -- (w9) -- (b4) -- cycle;
            \draw[fill=NavyBlue] (w22) -- (b31) -- (w30) -- (b26) -- (w24) -- (b21) -- cycle;
            
            \draw[fill=Turquoise] (w14) -- (b16) -- (w18) -- (b9) -- cycle;
            \draw[fill=Turquoise] (w31) -- (b34) -- (w35) -- (b27) -- cycle;
            \draw[fill=Turquoise] (w7) -- (b7) -- (w10) -- (b1) -- cycle;
            \draw[fill=Turquoise] (w23) -- (b25) -- (w27) -- (b18) -- cycle;
            \draw[fill=Turquoise] (w16) -- (b17) -- (w20) -- (b11) -- cycle;
            \draw[fill=Turquoise] (w32) -- (b35) -- (w38) -- (b29) -- cycle;
            \draw[fill=Turquoise] (w9) -- (b8) -- (w12) -- (b3) -- cycle;
            \draw[fill=Turquoise] (w24) -- (b26) -- (w29) -- (b20) -- cycle;
                        
            \draw[fill=MidnightBlue] (w19) -- (b22) -- (w18) -- (b16) -- cycle;
            \draw[fill=MidnightBlue] (w36) -- (b36) -- (w35) -- (b34) -- cycle;
            \draw[fill=MidnightBlue] (w11) -- (b14) -- (w10) -- (b7) -- cycle;
            \draw[fill=MidnightBlue] (w28) -- (b32) -- (w27) -- (b25) -- cycle;
            \draw[fill=MidnightBlue] (w21) -- (b23) -- (w20) -- (b17) -- cycle;
            \draw[fill=MidnightBlue] (w39) -- (b39) -- (w38) -- (b35) -- cycle;
            \draw[fill=MidnightBlue] (w13) -- (b15) -- (w12) -- (b8) -- cycle;
            \draw[fill=MidnightBlue] (w30) -- (b33) -- (w29) -- (b26) -- cycle;

            \draw[fill=Emerald] (w6) -- (b10) -- (w14) -- (b9) -- cycle;
            \draw[fill=Emerald] (w25) -- (b28) -- (w31) -- (b27) -- cycle;
            \draw[fill=Emerald] (w15) -- (b19) -- (w23) -- (b18) -- cycle;
            \draw[fill=Emerald] (w33) -- (b38) -- (w37) -- (b37) -- cycle;
            \draw[fill=Emerald] (w8) -- (b12) -- (w16) -- (b11) -- cycle;
            \draw[fill=Emerald] (w26) -- (b30) -- (w32) -- (b29) -- cycle;
            \draw[fill=Emerald] (w17) -- (b21) -- (w24) -- (b20) -- cycle;
            \draw[fill=Emerald] (w34) -- (b41) -- (w40) -- (b40) -- cycle;
            
            \filldraw[fill=black] (b1) circle (\nodept);
            \filldraw[fill=black] (b2) circle (\nodept);
            \filldraw[fill=black] (b3) circle (\nodept);
            \filldraw[fill=black] (b4) circle (\nodept);
            \filldraw[fill=black] (b5) circle (\nodept);
            \filldraw[fill=black] (b6) circle (\nodept);
            \filldraw[fill=black] (b7) circle (\nodept);
            \filldraw[fill=black] (b8) circle (\nodept);
            \filldraw[fill=black] (b9) circle (\nodept);
            \filldraw[fill=black] (b10) circle (\nodept);
            \filldraw[fill=black] (b11) circle (\nodept);
            \filldraw[fill=black] (b12) circle (\nodept);
            \filldraw[fill=black] (b13) circle (\nodept);
            \filldraw[fill=black] (b14) circle (\nodept);
            \filldraw[fill=black] (b15) circle (\nodept);
            \filldraw[fill=black] (b16) circle (\nodept);
            \filldraw[fill=black] (b17) circle (\nodept);
            \filldraw[fill=black] (b18) circle (\nodept);
            \filldraw[fill=black] (b19) circle (\nodept);
            \filldraw[fill=black] (b20) circle (\nodept);
            \filldraw[fill=black] (b21) circle (\nodept);
            \filldraw[fill=black] (b22) circle (\nodept);
            \filldraw[fill=black] (b23) circle (\nodept);
            \filldraw[fill=black] (b25) circle (\nodept);
            \filldraw[fill=black] (b26) circle (\nodept);
            \filldraw[fill=black] (b27) circle (\nodept);
            \filldraw[fill=black] (b28) circle (\nodept);
            \filldraw[fill=black] (b29) circle (\nodept);
            \filldraw[fill=black] (b30) circle (\nodept);
            \filldraw[fill=black] (b31) circle (\nodept);
            \filldraw[fill=black] (b32) circle (\nodept);
            \filldraw[fill=black] (b33) circle (\nodept);
            \filldraw[fill=black] (b34) circle (\nodept);
            \filldraw[fill=black] (b35) circle (\nodept);
            \filldraw[fill=black] (b36) circle (\nodept);
            \filldraw[fill=black] (b37) circle (\nodept);
            \filldraw[fill=black] (b38) circle (\nodept);
            \filldraw[fill=black] (b39) circle (\nodept);
            \filldraw[fill=black] (b40) circle (\nodept);
            \filldraw[fill=black] (b41) circle (\nodept);
            
            \filldraw[fill=white] (w1) circle (\nodept);
            \filldraw[fill=white] (w2) circle (\nodept);
            \filldraw[fill=white] (w3) circle (\nodept);
            \filldraw[fill=white] (w4) circle (\nodept);
            \filldraw[fill=white] (w5) circle (\nodept);
            \filldraw[fill=white] (w6) circle (\nodept);
            \filldraw[fill=white] (w7) circle (\nodept);
            \filldraw[fill=white] (w8) circle (\nodept);
            \filldraw[fill=white] (w9) circle (\nodept);
            \filldraw[fill=white] (w10) circle (\nodept);
            \filldraw[fill=white] (w11) circle (\nodept);
            \filldraw[fill=white] (w12) circle (\nodept);
            \filldraw[fill=white] (w13) circle (\nodept);
            \filldraw[fill=white] (w14) circle (\nodept);
            \filldraw[fill=white] (w15) circle (\nodept);
            \filldraw[fill=white] (w16) circle (\nodept);
            \filldraw[fill=white] (w17) circle (\nodept);
            \filldraw[fill=white] (w18) circle (\nodept);
            \filldraw[fill=white] (w19) circle (\nodept);
            \filldraw[fill=white] (w20) circle (\nodept);
            \filldraw[fill=white] (w21) circle (\nodept);
            \filldraw[fill=white] (w22) circle (\nodept);
            \filldraw[fill=white] (w26) circle (\nodept);
            \filldraw[fill=white] (w27) circle (\nodept);
            \filldraw[fill=white] (w28) circle (\nodept);
            \filldraw[fill=white] (w29) circle (\nodept);
            \filldraw[fill=white] (w30) circle (\nodept);
            \filldraw[fill=white] (w31) circle (\nodept);
            \filldraw[fill=white] (w32) circle (\nodept);
            \filldraw[fill=white] (w33) circle (\nodept);
            \filldraw[fill=white] (w34) circle (\nodept);
            
            \filldraw[fill=white] (w35) circle (\nodept);
            \filldraw[fill=white] (w36) circle (\nodept);
            \filldraw[fill=white] (w37) circle (\nodept);
            \filldraw[fill=white] (w38) circle (\nodept);
            \filldraw[fill=white] (w39) circle (\nodept);
            \filldraw[fill=white] (w40) circle (\nodept);
            \filldraw[fill=white] (w41) circle (\nodept);
            
         \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}{.38\textwidth}
            \begin{tikzpicture}
                \coordinate (b6) at (-1*\hexsidee, 1.73*\hexsidee);
                \coordinate (b1) at (1*\hexsidee, 1.73*\hexsidee);
                \coordinate (b2) at (2*\hexsidee,0);
                \coordinate (b3) at (1*\hexsidee, -1.73*\hexsidee);
                \coordinate (b4) at (-1*\hexsidee, -1.73*\hexsidee);
                \coordinate (b5) at (-2*\hexsidee,0);
    
                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.5 with {\arrow{>}}}
                ] 
                \draw[postaction={decorate}] (b4) -- (b6);
                \draw[postaction={decorate}] (b2) -- (b3);
                \draw[postaction={decorate}] (b2) -- (b1);
                \draw[postaction={decorate}] (b6) -- (b2);
                \draw[postaction={decorate}] (b1) -- (b6);
                \end{scope}

                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.6 with {\arrow{>}}}
                ]
                \draw[postaction={decorate}] (b3) -- (b4);
                \draw[postaction={decorate}] (b4) -- (b5);
                \end{scope}

                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.7 with {\arrow{>}}}
                ]
                \draw[postaction={decorate}] (b5) -- (b3);
                \draw[postaction={decorate}] (b1) -- (b4);
                \end{scope}

                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.85 with {\arrow{>}}}
                ]
                \draw[postaction={decorate}] (b1) -- (b5);
                \end{scope}

                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.42 with {\arrow{>}}}
                ] 
                \draw[postaction={decorate}] (b2) -- (b5);
                \draw[postaction={decorate}] (b6) -- (b3);
                \end{scope}
                
                \begin{scope}[thick, decoration={
                markings,
                mark=at position 0.4 with {\arrow{>>}}}
                ] 
                \draw[postaction={decorate}] (b3) -- (b1);
                \end{scope}
                
                \filldraw[fill=Blue] (b1) circle (4pt);
                \filldraw[fill=Periwinkle] (b2) circle (4pt);
                \filldraw[fill=NavyBlue] (b3) circle (4pt);
                \filldraw[fill=Turquoise] (b4) circle (4pt);
                \filldraw[fill=MidnightBlue] (b5) circle (4pt);
                \filldraw[fill=Emerald] (b6) circle (4pt);
            \end{tikzpicture}
            
        \end{minipage}%
        \begin{minipage}{.35\textwidth}
            \begin{tikzpicture}
            \filldraw[fill=black] (0,0) circle (\nodept);
            \filldraw[fill=black] (0,1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (1.5*\hexsidee,0) circle (\nodept);
            \filldraw[fill=black] (1.5*\hexsidee,1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (-1.5*\hexsidee,-1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (-1.5*\hexsidee,0) circle (\nodept);
            \filldraw[fill=black] (0,-1.5*\hexsidee) circle (\nodept);
    
            \draw (1.5*\hexsidee,0) -- (1.5*\hexsidee,1.5*\hexsidee) -- (0,1.5*\hexsidee) -- (-1.5*\hexsidee,0) -- (-1.5*\hexsidee,-1.5*\hexsidee) -- (0,-1.5*\hexsidee) -- cycle;
    
            \node[text=black] at (0.1,0.25) {$7$};
            \end{tikzpicture}
        \end{minipage}%
        \begin{align*}
            \mathcal{W}=&
            \vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c2) -- (c6) -- cycle;
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c2) -- (c5) -- cycle;
            \end{tikzpicture}}}
            +
            \vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c6) -- (c4) -- cycle;
            \end{tikzpicture}}}
            -
            \vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c5) -- (c4) -- cycle;
            \end{tikzpicture}}}\\
            &
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c6) -- (c1) -- (c3) -- cycle;
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c5) -- (c1) -- (c3) node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {} -- cycle;
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c2) -- (c6) -- (c4) -- (c1) -- (c3) node[pos=0.6, circle, fill=carmine, inner sep=1.5pt] {} -- cycle;
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c2) -- (c5) -- (c4) -- (c1) -- (c3) -- cycle;
            \end{tikzpicture}
\begin{tikzpicture}

            % to resize, change 'hexsideeee' definition in preamble.

            \coordinate (w1) at (0, 0);
            \coordinate (w2) at (3.7*\hexsideeee, 0);
            \coordinate (w3) at (5.4*\hexsideeee, 0);
            \coordinate (w4) at (2*\hexsideeee, -0.7*\hexsideeee);
            \coordinate (w5) at (7.4*\hexsideeee, -0.7*\hexsideeee);
            \coordinate (w6) at (-\hexsideeee, -1.7*\hexsideeee);
            \coordinate (w7) at (4.4*\hexsideeee, -1.7*\hexsideeee);
            \coordinate (w8) at (\hexsideeee, -2.4*\hexsideeee);
            \coordinate (w9) at (2.7*\hexsideeee, -2.4*\hexsideeee);
            \coordinate (w10) at (6.4*\hexsideeee, -2.4*\hexsideeee);
            \coordinate (w11) at (8.1*\hexsideeee, -2.4*\hexsideeee);
            \coordinate (w12) at (-0.7*\hexsideeee, -3.1*\hexsideeee);
            \coordinate (w13) at (4.7*\hexsideeee, -3.1*\hexsideeee);
            \coordinate (w14) at (1.7*\hexsideeee, -3.8*\hexsideeee);
            \coordinate (w15) at (7.1*\hexsideeee, -3.8*\hexsideeee);
            \coordinate (w16) at (-1.7*\hexsideeee, -4.8*\hexsideeee);
            \coordinate (w17) at (0, -4.8*\hexsideeee);
            \coordinate (w18) at (3.7*\hexsideeee, -4.8*\hexsideeee);
            \coordinate (w19) at (5.4*\hexsideeee, -4.8*\hexsideeee);
            \coordinate (w20) at (2*\hexsideeee, -5.5*\hexsideeee);
            \coordinate (w21) at (7.4*\hexsideeee, -5.5*\hexsideeee);
            \coordinate (w22) at (-\hexsideeee, -6.5*\hexsideeee);
            \coordinate (w23) at (4.4*\hexsideeee, -6.5*\hexsideeee);
            \coordinate (w24) at (\hexsideeee, -7.2*\hexsideeee);
            \coordinate (w25) at (2.7*\hexsideeee, -7.2*\hexsideeee);
            \coordinate (w26) at (6.4*\hexsideeee, -7.2*\hexsideeee);
            \coordinate (w27) at (8.1*\hexsideeee, -7.2*\hexsideeee);
            \coordinate (w28) at (-0.7*\hexsideeee, -7.9*\hexsideeee);
            \coordinate (w29) at (4.7*\hexsideeee, -7.9*\hexsideeee);
            \coordinate (w30) at (1.7*\hexsideeee, -8.6*\hexsideeee);
            \coordinate (w31) at (7.1*\hexsideeee, -8.6*\hexsideeee);
            \coordinate (w32) at (-1.7*\hexsideeee, -9.6*\hexsideeee);
            \coordinate (w33) at (0, -9.6*\hexsideeee);
            \coordinate (w34) at (3.7*\hexsideeee, -9.6*\hexsideeee);
            \coordinate (w35) at (5.4*\hexsideeee, -9.6*\hexsideeee);
            \coordinate (w36) at (2*\hexsideeee, -10.3*\hexsideeee);
            \coordinate (w37) at (7.4*\hexsideeee, -10.3*\hexsideeee);
            
            \coordinate (b1) at (\hexsideeee, 0);
            \coordinate (b2) at (2.7*\hexsideeee, 0);
            \coordinate (b3) at (6.4*\hexsideeee, 0);
            \coordinate (b4) at (-\hexsideeee, -0.7*\hexsideeee);
            \coordinate (b5) at (4.4*\hexsideeee, -0.7*\hexsideeee);
            \coordinate (b6) at (2*\hexsideeee, -1.7*\hexsideeee);
            \coordinate (b7) at (7.4*\hexsideeee, -1.7*\hexsideeee);
            \coordinate (b8) at (-1.7*\hexsideeee, -2.4*\hexsideeee);
            \coordinate (b9) at (0, -2.4*\hexsideeee);
            \coordinate (b10) at (3.7*\hexsideeee, -2.4*\hexsideeee);
            \coordinate (b11) at (5.4*\hexsideeee, -2.4*\hexsideeee);
            \coordinate (b12) at (1.7*\hexsideeee, -3.1*\hexsideeee);
            \coordinate (b13) at (7.1*\hexsideeee, -3.1*\hexsideeee);
            \coordinate (b14) at (-0.7*\hexsideeee, -3.8*\hexsideeee);
            \coordinate (b15) at (4.7*\hexsideeee, -3.8*\hexsideeee);
            \coordinate (b16) at (\hexsideeee, -4.8*\hexsideeee);
            \coordinate (b17) at (2.7*\hexsideeee, -4.8*\hexsideeee);
            \coordinate (b18) at (6.4*\hexsideeee, -4.8*\hexsideeee);
            \coordinate (b19) at (8.1*\hexsideeee, -4.8*\hexsideeee);
            \coordinate (b20) at (-\hexsideeee, -5.5*\hexsideeee);
            \coordinate (b21) at (4.4*\hexsideeee, -5.5*\hexsideeee);
            \coordinate (b22) at (2*\hexsideeee, -6.5*\hexsideeee);
            \coordinate (b23) at (7.4*\hexsideeee, -6.5*\hexsideeee);
            \coordinate (b24) at (-1.7*\hexsideeee, -7.2*\hexsideeee);
            \coordinate (b25) at (0, -7.2*\hexsideeee);
            \coordinate (b26) at (3.7*\hexsideeee, -7.2*\hexsideeee);
            \coordinate (b27) at (5.4*\hexsideeee, -7.2*\hexsideeee);
            \coordinate (b28) at (1.7*\hexsideeee, -7.9*\hexsideeee);
            \coordinate (b29) at (7.1*\hexsideeee, -7.9*\hexsideeee);
            \coordinate (b30) at (-0.7*\hexsideeee, -8.6*\hexsideeee);
            \coordinate (b31) at (4.7*\hexsideeee, -8.6*\hexsideeee);
            \coordinate (b32) at (\hexsideeee, -9.6*\hexsideeee);
            \coordinate (b33) at (2.7*\hexsideeee, -9.6*\hexsideeee);
            \coordinate (b34) at (6.4*\hexsideeee, -9.6*\hexsideeee);
            \coordinate (b35) at (8.1*\hexsideeee, -9.6*\hexsideeee);
            \coordinate (b36) at (-\hexsideeee, -10.3*\hexsideeee);
            \coordinate (b37) at (4.4*\hexsideeee, -10.3*\hexsideeee);
            
            \draw[fill=Blue] (b6) -- (w9) -- (b12) -- (w8) -- cycle;
            \draw[fill=Blue] (b14) -- (w17) -- (b20) -- (w16) -- cycle;
            \draw[fill=Blue] (b22) -- (w25) -- (b28) -- (w24) -- cycle;
            \draw[fill=Blue] (b30) -- (w33) -- (b36) -- (w32) -- cycle;
            \draw[fill=Blue] (b7) -- (w11) -- (b13) -- (w10) -- cycle;
            \draw[fill=Blue] (b15) -- (w19) -- (b21) -- (w18) -- cycle;
            \draw[fill=Blue] (b23) -- (w27) -- (b29) -- (w26) -- cycle;
            \draw[fill=Blue] (b31) -- (w35) -- (b37) -- (w34) -- cycle;

            \draw[fill=Periwinkle] (w1) -- (b9) -- (w6) -- (b4) -- cycle;
            \draw[fill=Periwinkle] (w17) -- (b25) -- (w22) -- (b20) -- cycle;
            \draw[fill=Periwinkle] (w9) -- (b17) -- (w14) -- (b12) -- cycle;
            \draw[fill=Periwinkle] (w25) -- (b33) -- (w30) -- (b28) -- cycle;
            \draw[fill=Periwinkle] (w3) -- (b11) -- (w7) -- (b5) -- cycle;
            \draw[fill=Periwinkle] (w19) -- (b27) -- (w23) -- (b21) -- cycle;
            \draw[fill=Periwinkle] (w11) -- (b19) -- (w15) -- (b13) -- cycle;
            \draw[fill=Periwinkle] (w27) -- (b35) -- (w31) -- (b29) -- cycle;

            \draw[fill=NavyBlue] (w6) -- (b9) -- (w12) -- (b8) -- cycle;
            \draw[fill=NavyBlue] (w22) -- (b25) -- (w28) -- (b24) -- cycle;
            \draw[fill=NavyBlue] (w14) -- (b17) -- (w20) -- (b16) -- cycle;
            \draw[fill=NavyBlue] (w30) -- (b33) -- (w36) -- (b32) -- cycle;
            \draw[fill=NavyBlue] (w7) -- (b11) -- (w13) -- (b10) -- cycle;
            \draw[fill=NavyBlue] (w23) -- (b27) -- (w29) -- (b26) -- cycle;
            \draw[fill=NavyBlue] (w15) -- (b19) -- (w21) -- (b18) -- cycle;
            \draw[fill=NavyBlue] (w31) -- (b35) -- (w37) -- (b34) -- cycle;
            
            \draw[fill=Turquoise] (w4) -- (b6) -- (w8) -- (b1) -- cycle;
            \draw[fill=Turquoise] (w12) -- (b14) -- (w16) -- (b8) -- cycle;
            \draw[fill=Turquoise] (w20) -- (b22) -- (w24) -- (b16) -- cycle;
            \draw[fill=Turquoise] (w28) -- (b30) -- (w32) -- (b24) -- cycle;
            \draw[fill=Turquoise] (w5) -- (b7) -- (w10) -- (b3) -- cycle;
            \draw[fill=Turquoise] (w13) -- (b15) -- (w18) -- (b10) -- cycle;
            \draw[fill=Turquoise] (w21) -- (b23) -- (w26) -- (b18) -- cycle;
            \draw[fill=Turquoise] (w29) -- (b31) -- (w34) -- (b26) -- cycle;
                        
            \draw[fill=MidnightBlue] (w2) -- (b5) -- (w7) -- (b10) -- (w9) -- (b6) -- (w4) -- (b2) -- cycle;
            \draw[fill=MidnightBlue] (w8) -- (b12) -- (w14) -- (b16) -- (w17) -- (b14) -- (w12) -- (b9) -- cycle;
            \draw[fill=MidnightBlue] (w18) -- (b21) -- (w23) -- (b26) -- (w25) -- (b22) -- (w20) -- (b17) -- cycle;
            \draw[fill=MidnightBlue] (w24) -- (b28) -- (w30) -- (b32) -- (w33) -- (b30) -- (w28) -- (b25) -- cycle;
            \draw[fill=MidnightBlue] (w10) -- (b13) -- (w15) -- (b18) -- (w19) -- (b15) -- (w13) -- (b11) -- cycle;
            \draw[fill=MidnightBlue] (w26) -- (b29) -- (w31) -- (b34) -- (w35) -- (b31) -- (w29) -- (b27) -- cycle;

            \draw[fill=Emerald] (w1) -- (b1) -- (w8) -- (b9) -- cycle;
            \draw[fill=Emerald] (w17) -- (b16) -- (w24) -- (b25) -- cycle;
            \draw[fill=Emerald] (w9) -- (b10) -- (w18) -- (b17) -- cycle;
            \draw[fill=Emerald] (w25) -- (b26) -- (w34) -- (b33) -- cycle;
            \draw[fill=Emerald] (w3) -- (b3) -- (w10) -- (b11) -- cycle;
            \draw[fill=Emerald] (w19) -- (b18) -- (w26) -- (b27) -- cycle;
            
            \filldraw[fill=black] (b1) circle (\nodept);
            \filldraw[fill=black] (b2) circle (\nodept);
            \filldraw[fill=black] (b3) circle (\nodept);
            \filldraw[fill=black] (b4) circle (\nodept);
            \filldraw[fill=black] (b5) circle (\nodept);
            \filldraw[fill=black] (b6) circle (\nodept);
            \filldraw[fill=black] (b7) circle (\nodept);
            \filldraw[fill=black] (b8) circle (\nodept);
            \filldraw[fill=black] (b9) circle (\nodept);
            \filldraw[fill=black] (b10) circle (\nodept);
            \filldraw[fill=black] (b11) circle (\nodept);
            \filldraw[fill=black] (b12) circle (\nodept);
            \filldraw[fill=black] (b13) circle (\nodept);
            \filldraw[fill=black] (b14) circle (\nodept);
            \filldraw[fill=black] (b15) circle (\nodept);
            \filldraw[fill=black] (b16) circle (\nodept);
            \filldraw[fill=black] (b17) circle (\nodept);
            \filldraw[fill=black] (b18) circle (\nodept);
            \filldraw[fill=black] (b19) circle (\nodept);
            \filldraw[fill=black] (b20) circle (\nodept);
            \filldraw[fill=black] (b21) circle (\nodept);
            \filldraw[fill=black] (b22) circle (\nodept);
            \filldraw[fill=black] (b23) circle (\nodept);
            \filldraw[fill=black] (b24) circle (\nodept);
            \filldraw[fill=black] (b25) circle (\nodept);
            \filldraw[fill=black] (b26) circle (\nodept);
            \filldraw[fill=black] (b27) circle (\nodept);
            \filldraw[fill=black] (b28) circle (\nodept);
            \filldraw[fill=black] (b29) circle (\nodept);
            \filldraw[fill=black] (b30) circle (\nodept);
            \filldraw[fill=black] (b31) circle (\nodept);
            \filldraw[fill=black] (b32) circle (\nodept);
            \filldraw[fill=black] (b33) circle (\nodept);
            \filldraw[fill=black] (b34) circle (\nodept);
            \filldraw[fill=black] (b35) circle (\nodept);
            \filldraw[fill=black] (b36) circle (\nodept);
            \filldraw[fill=black] (b37) circle (\nodept);
            
            \filldraw[fill=white] (w1) circle (\nodept);
            \filldraw[fill=white] (w2) circle (\nodept);
            \filldraw[fill=white] (w3) circle (\nodept);
            \filldraw[fill=white] (w4) circle (\nodept);
            \filldraw[fill=white] (w5) circle (\nodept);
            \filldraw[fill=white] (w6) circle (\nodept);
            \filldraw[fill=white] (w7) circle (\nodept);
            \filldraw[fill=white] (w8) circle (\nodept);
            \filldraw[fill=white] (w9) circle (\nodept);
            \filldraw[fill=white] (w10) circle (\nodept);
            \filldraw[fill=white] (w11) circle (\nodept);
            \filldraw[fill=white] (w12) circle (\nodept);
            \filldraw[fill=white] (w13) circle (\nodept);
            \filldraw[fill=white] (w14) circle (\nodept);
            \filldraw[fill=white] (w15) circle (\nodept);
            \filldraw[fill=white] (w16) circle (\nodept);
            \filldraw[fill=white] (w17) circle (\nodept);
            \filldraw[fill=white] (w18) circle (\nodept);
            \filldraw[fill=white] (w19) circle (\nodept);
            \filldraw[fill=white] (w20) circle (\nodept);
            \filldraw[fill=white] (w21) circle (\nodept);
            \filldraw[fill=white] (w22) circle (\nodept);
            \filldraw[fill=white] (w23) circle (\nodept);
            \filldraw[fill=white] (w24) circle (\nodept);
            \filldraw[fill=white] (w25) circle (\nodept);
            \filldraw[fill=white] (w26) circle (\nodept);
            \filldraw[fill=white] (w27) circle (\nodept);
            \filldraw[fill=white] (w28) circle (\nodept);
            \filldraw[fill=white] (w29) circle (\nodept);
            \filldraw[fill=white] (w30) circle (\nodept);
            \filldraw[fill=white] (w31) circle (\nodept);
            \filldraw[fill=white] (w32) circle (\nodept);
            \filldraw[fill=white] (w33) circle (\nodept);
            \filldraw[fill=white] (w34) circle (\nodept);
            \filldraw[fill=white] (w35) circle (\nodept);
            \filldraw[fill=white] (w36) circle (\nodept);
            \filldraw[fill=white] (w37) circle (\nodept);
            
         \end{tikzpicture}
\end{minipage}%
    \begin{minipage}{.4\textwidth}
            \begin{tikzpicture}
                    \coordinate (b6) at (-1*\hexsidee, 1.73*\hexsidee);
                    \coordinate (b1) at (1*\hexsidee, 1.73*\hexsidee);
                    \coordinate (b2) at (2*\hexsidee,0);
                    \coordinate (b3) at (1*\hexsidee, -1.73*\hexsidee);
                    \coordinate (b4) at (-1*\hexsidee, -1.73*\hexsidee);
                    \coordinate (b5) at (-2*\hexsidee,0);
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.65 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b6) -- (b4);
                    \end{scope}
        
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.7 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b4) -- (b1);
                    \draw[postaction={decorate}] (b6) -- (b2);
                    \end{scope}
        
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.6 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b5) -- (b4);
                    \draw[postaction={decorate}] (b2) -- (b3);
                    \draw[postaction={decorate}] (b2) -- (b1);
                    \end{scope}
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.45 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b5) -- (b2);
                    \end{scope}
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.5 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b4) -- (b3);
                    \end{scope}
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.47 with {\arrow{>>}}}
                    ] 
                    \draw[postaction={decorate}] (b3) -- (b5);
                    \end{scope}
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.6 with {\arrow{>>}}}
                    ] 
                    \draw[postaction={decorate}] (b1) -- (b5);
                    \end{scope}
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.7 with {\arrow{>>}}}
                    ] 
                    \draw[postaction={decorate}] (b5) -- (b6);
                    \end{scope}
                    
                    \filldraw[fill=Blue] (b1) circle (4pt);
                    \filldraw[fill=Periwinkle] (b2) circle (4pt);
                    \filldraw[fill=NavyBlue] (b3) circle (4pt);
                    \filldraw[fill=Turquoise] (b4) circle (4pt);
                    \filldraw[fill=MidnightBlue] (b5) circle (4pt);
                    \filldraw[fill=Emerald] (b6) circle (4pt);
                \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{.35\textwidth}
            \begin{tikzpicture}
                \filldraw[fill=black] (0,0) circle (\nodept);
                \filldraw[fill=black] (0,1.5*\hexsidee) circle (\nodept);
                \filldraw[fill=black] (1.5*\hexsidee,0) circle (\nodept);
                \filldraw[fill=black] (1.5*\hexsidee,1.5*\hexsidee) circle (\nodept);
                \filldraw[fill=black] (-1.5*\hexsidee,-1.5*\hexsidee) circle (\nodept);
                \filldraw[fill=black] (-1.5*\hexsidee,0) circle (\nodept);
                \filldraw[fill=black] (0,-1.5*\hexsidee) circle (\nodept);
        
                \draw (1.5*\hexsidee,0) -- (1.5*\hexsidee,1.5*\hexsidee) -- (0,1.5*\hexsidee) -- (-1.5*\hexsidee,0) -- (-1.5*\hexsidee,-1.5*\hexsidee) -- (0,-1.5*\hexsidee) -- cycle;
        
                \node[text=black] at (0.1,0.25) {$8$};
                \end{tikzpicture}
    \end{minipage}%
    \begin{align*}
            \mathcal{W}=&\ 
                \vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c4) -- (c1) -- (c5) -- cycle;
                \end{tikzpicture}}}
                -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c5) -- (c4) -- (c3) -- cycle;
                \end{tikzpicture}}}
                -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c3) -- (c5) node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {} -- (c2) -- cycle;
                \end{tikzpicture}}}
                +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c5) -- (c2) -- (c1) -- cycle node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {};
                \end{tikzpicture}}}\\
                &-\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c4) -- (c1) -- (c5) node[pos=0.4, circle, fill=carmine, inner sep=1.5pt] {} -- (c6) -- cycle;
                \end{tikzpicture}}}
                +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c6) -- (c4) -- (c3) -- (c5) node[pos=0.4, circle, fill=carmine, inner sep=1.5pt] {} -- cycle node[pos=0.4, circle, fill=carmine, inner sep=1.5pt] {};
                \end{tikzpicture}}}
                +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c2) -- (c3) -- (c5) -- (c6) -- cycle;
                \end{tikzpicture}}}
                -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
                 \draw (c6) -- (c2) -- (c1) -- (c5) -- cycle node[pos=0.6, circle, fill=carmine, inner sep=1.5pt] {};
                \end{tikzpicture}}}
        \end{align*}
    \begin{equation*}
        \quad\ \text{(c)}
    \end{equation*}
\end{tcolorbox}
\begin{tcolorbox}[colback=white,colframe=white,sharp corners]
        \begin{minipage}{.4\textwidth}
        \begin{tikzpicture}
            \coordinate (b1) at (1*\newside, 0*\newside);
            \coordinate (b5) at (0*\newside, 1*\newside);
            \coordinate (w3) at (0.5*\newside, 0.75*\newside);
            \coordinate (b11) at (1.95*\newside, 2*\newside);
            \coordinate (w9) at (2.45*\newside, 1.25*\newside);
            \coordinate (b6) at (2.9*\newside, 1*\newside);
            \coordinate (w5) at (3.9*\newside, 1*\newside);
            \coordinate (b9) at (4.35*\newside, 1.25*\newside);
            \coordinate (w11) at (4.85*\newside, 2*\newside);
            \coordinate (w13) at (1.95*\newside, 3*\newside);
            \coordinate (b13) at (4.85*\newside, 3*\newside);
            \coordinate (b15) at (2.45*\newside, 3.75*\newside);
            \coordinate (w18) at (2.9*\newside, 4*\newside);
            \coordinate (b17) at (3.9*\newside, 4*\newside);
            \coordinate (w15) at (4.35*\newside, 3.75*\newside);
            \coordinate (w17) at (0*\newside, 4*\newside);
            \coordinate (b21) at (0.5*\newside, 4.25*\newside);
            \coordinate (w23) at (1*\newside, 5*\newside);
            \coordinate (w1) at (5.8*\newside, 0*\newside);
            \coordinate (b3) at (6.3*\newside, 0.75*\newside);
            \coordinate (w6) at (6.8*\newside, 1*\newside);
            \coordinate (b18) at (6.8*\newside, 4*\newside);
            \coordinate (w19) at (7.8*\newside, 4*\newside);
            \coordinate (b7) at (7.8*\newside, 1*\newside);
            \coordinate (w21) at (6.3*\newside, 4.25*\newside);
            \coordinate (b23) at (5.8*\newside, 5*\newside);
            \coordinate (w4) at (8.3*\newside, 0.75*\newside);
            \coordinate (b2) at (8.8*\newside, 0*\newside);
            \coordinate (w10) at (10.25*\newside, 1.25*\newside);
            \coordinate (b12) at (9.75*\newside, 2*\newside);
            \coordinate (w14) at (9.75*\newside, 3*\newside);
            \coordinate (b16) at (10.25*\newside, 3.75*\newside);
            \coordinate (w20) at (10.7*\newside, 4*\newside);
            \coordinate (b8) at (10.7*\newside, 1*\newside);
            \coordinate (w7) at (11.7*\newside, 1*\newside);
            \coordinate (b10) at (12.15*\newside, 1.25*\newside);
            \coordinate (w12) at (12.65*\newside, 2*\newside);
            \coordinate (b14) at (12.65*\newside, 3*\newside);
            \coordinate (w16) at (12.15*\newside, 3.75*\newside);
            \coordinate (b19) at (11.7*\newside, 4*\newside);
            \coordinate (b22) at (8.3*\newside, 4.25*\newside);
            \coordinate (b25) at (1*\newside, 6*\newside);
            \coordinate (b29) at (0*\newside, 7*\newside);
            \coordinate (w27) at (0.5*\newside, 6.75*\newside);
            \coordinate (b35) at (1.95*\newside, 8*\newside);
            \coordinate (w33) at (2.45*\newside, 7.25*\newside);
            \coordinate (b30) at (2.9*\newside, 7*\newside);
            \coordinate (w29) at (3.9*\newside, 7*\newside);
            \coordinate (b33) at (4.35*\newside, 7.25*\newside);
            \coordinate (w35) at (4.85*\newside, 8*\newside);
            \coordinate (w37) at (1.95*\newside, 9*\newside);
            \coordinate (b37) at (4.85*\newside, 9*\newside);
            \coordinate (b39) at (2.45*\newside, 9.75*\newside);
            \coordinate (w42) at (2.9*\newside, 10*\newside);
            \coordinate (b41) at (3.9*\newside, 10*\newside);
            \coordinate (w39) at (4.35*\newside, 9.75*\newside);
            \coordinate (w41) at (0*\newside, 10*\newside);
            \coordinate (b45) at (0.5*\newside, 10.25*\newside);
            \coordinate (w47) at (1*\newside, 11*\newside);
            \coordinate (w25) at (5.8*\newside, 6*\newside);
            \coordinate (b27) at (6.3*\newside, 6.75*\newside);
            \coordinate (w30) at (6.8*\newside, 7*\newside);
            \coordinate (b42) at (6.8*\newside, 10*\newside);
            \coordinate (w43) at (7.8*\newside, 10*\newside);
            \coordinate (b31) at (7.8*\newside, 7*\newside);
            \coordinate (w45) at (6.3*\newside, 10.25*\newside);
            \coordinate (b47) at (5.8*\newside, 11*\newside);
            \coordinate (w28) at (8.3*\newside, 6.75*\newside);
            \coordinate (b26) at (8.8*\newside, 6*\newside);
            \coordinate (w34) at (10.25*\newside, 7.25*\newside);
            \coordinate (b36) at (9.75*\newside, 8*\newside);
            \coordinate (w38) at (9.75*\newside, 9*\newside);
            \coordinate (b40) at (10.25*\newside, 9.75*\newside);
            \coordinate (w44) at (10.7*\newside, 10*\newside);
            \coordinate (b32) at (10.7*\newside, 7*\newside);
            \coordinate (w31) at (11.7*\newside, 7*\newside);
            \coordinate (b34) at (12.15*\newside, 7.25*\newside);
            \coordinate (w36) at (12.65*\newside, 8*\newside);
            \coordinate (b38) at (12.65*\newside, 9*\newside);
            \coordinate (w40) at (12.15*\newside, 9.75*\newside);
            \coordinate (b43) at (11.7*\newside, 10*\newside);
            \coordinate (b46) at (8.3*\newside, 10.25*\newside);
            \coordinate (w24) at (8.8*\newside, 5*\newside);
            \coordinate (w2) at (13.6*\newside, 0*\newside);
            \coordinate (b4) at (14.1*\newside, 0.75*\newside);
            \coordinate (w8) at (14.6*\newside, 1*\newside);
            \coordinate (b20) at (14.6*\newside, 4*\newside);
            \coordinate (w22) at (14.1*\newside, 4.25*\newside);
            \coordinate (b24) at (13.6*\newside, 5*\newside);
            \coordinate (w26) at (13.6*\newside, 6*\newside);
            \coordinate (b28) at (14.1*\newside, 6.75*\newside);
            \coordinate (w32) at (14.6*\newside, 7*\newside);
            \coordinate (b44) at (14.6*\newside, 10*\newside);
            \coordinate (w46) at (14.1*\newside, 10.25*\newside);
            \coordinate (b48) at (13.6*\newside, 11*\newside);

            %face 4
            \draw[fill=Blue] (b3) -- (w6) -- (b18) -- (w21) -- (b13) -- (w11) -- cycle;
            \draw[fill=Blue] (b27) -- (w30) -- (b42) -- (w45) -- (b37) -- (w35) -- cycle;
            \draw[fill=Blue] (b16) -- (w20) -- (b32) -- (w34) -- (b26) -- (w24) -- cycle;
            \draw[fill=Blue] (b15) -- (w18) -- (b30) -- (w33) -- (b25) -- (w23) -- cycle;
            \draw[fill=Blue] (b4) -- (w8) -- (b20) -- (w22) -- (b14) -- (w12) -- cycle;
            \draw[fill=Blue] (b28) -- (w32) -- (b44) -- (w46) -- (b38) -- (w36) -- cycle;

            %face 2
            \draw[fill=Periwinkle] (b1) -- (w9) -- (b11) -- (w3) -- cycle;
            \draw[fill=Periwinkle] (b13) -- (w21) -- (b23) -- (w15) -- cycle;
            \draw[fill=Periwinkle] (b2) -- (w10) -- (b12) -- (w4) -- cycle;
            \draw[fill=Periwinkle] (b25) -- (w33) -- (b35) -- (w27) -- cycle;
            \draw[fill=Periwinkle] (b37) -- (w45) -- (b47) -- (w39) -- cycle;
            \draw[fill=Periwinkle] (b26) -- (w34) -- (b36) -- (w28) -- cycle;
            \draw[fill=Periwinkle] (b14) -- (w22) -- (b24) -- (w16) -- cycle;
            \draw[fill=Periwinkle] (b38) -- (w46) -- (b48) -- (w40) -- cycle;

            %face 5
            \draw[fill=NavyBlue] (w3) -- (b11) -- (w13) -- (b21) -- (w17) -- (b5) -- cycle;
            \draw[fill=NavyBlue] (w4) -- (b12) -- (w14) -- (b22) -- (w19) -- (b7) -- cycle;
            \draw[fill=NavyBlue] (w27) -- (b35) -- (w37) -- (b45) -- (w41) -- (b29) -- cycle;
            \draw[fill=NavyBlue] (w28) -- (b36) -- (w38) -- (b46) -- (w43) -- (b31) -- cycle;
            \draw[fill=NavyBlue] (w15) -- (b23) -- (w25) -- (b33) -- (w29) -- (b17) -- cycle;
            \draw[fill=NavyBlue] (w16) -- (b24) -- (w26) -- (b34) -- (w31) -- (b19) -- cycle;
            
            %face 6
            \draw[fill=Turquoise] (w9) -- (b6) -- (w5) -- (b9) -- (w11) -- (b13) -- (w15) --  (b17) -- (w18) -- (b15) -- (w13) -- (b11) -- cycle;
            \draw[fill=Turquoise] (w7) -- (b10) -- (w12) -- (b14) -- (w16) -- (b19) -- (w20) --  (b16) -- (w14) -- (b12) -- (w10) -- (b8) -- cycle;
            \draw[fill=Turquoise] (w33) -- (b30) -- (w29) -- (b33) -- (w35) -- (b37) -- (w39) --  (b41) -- (w42) -- (b39) -- (w37) -- (b35) -- cycle;
            \draw[fill=Turquoise] (w31) -- (b34) -- (w36) -- (b38) -- (w40) -- (b43) -- (w44) -- (b40) -- (w38) -- (b36) -- (w34) -- (b32) -- cycle;
            \draw[fill=Turquoise] (w21) -- (b18) -- (w19) -- (b22) -- (w24) -- (b26) -- (w28) -- (b31) -- (w30) -- (b27) -- (w25) -- (b23) -- cycle;
                        
            %face 3
            \draw[fill=MidnightBlue] (w13) -- (b15) -- (w23) -- (b21) -- cycle;
            \draw[fill=MidnightBlue] (w1) -- (b3) -- (w11) -- (b9) -- cycle;
            \draw[fill=MidnightBlue] (w37) -- (b39) -- (w47) -- (b45) -- cycle;
            \draw[fill=MidnightBlue] (w25) -- (b27) -- (w35) -- (b33) -- cycle;
            \draw[fill=MidnightBlue] (w13) -- (b15) -- (w23) -- (b21) -- cycle;
            \draw[fill=MidnightBlue] (w14) -- (b16) -- (w24) -- (b22) -- cycle;
            \draw[fill=MidnightBlue] (w2) -- (b4) -- (w12) -- (b10) -- cycle;
            \draw[fill=MidnightBlue] (w26) -- (b28) -- (w36) -- (b34) -- cycle;

            %face 1
            \draw[fill=Emerald] (w6) -- (b7) -- (w19) -- (b18) -- cycle;
            \draw[fill=Emerald] (w30) -- (b31) -- (w43) -- (b42) -- cycle;
            \draw[fill=Emerald] (w18) -- (b17) -- (w29) -- (b30) -- cycle;
            \draw[fill=Emerald] (w20) -- (b19) -- (w31) -- (b32) -- cycle;

            \filldraw[fill=white] (w3) circle (\nodept);
            \filldraw[fill=white] (w9) circle (\nodept);
            \filldraw[fill=white] (w5) circle (\nodept);
            \filldraw[fill=white] (w11) circle (\nodept);
            \filldraw[fill=white] (w13) circle (\nodept);
            \filldraw[fill=white] (w18) circle (\nodept);
            \filldraw[fill=white] (w15) circle (\nodept);
            \filldraw[fill=white] (w17) circle (\nodept);
            \filldraw[fill=white] (w23) circle (\nodept);
            \filldraw[fill=white] (w1) circle (\nodept);
            \filldraw[fill=white] (w6) circle (\nodept);
            \filldraw[fill=white] (w19) circle (\nodept);
            \filldraw[fill=white] (w21) circle (\nodept);
            \filldraw[fill=white] (w4) circle (\nodept);
            \filldraw[fill=white] (w10) circle (\nodept);
            \filldraw[fill=white] (w14) circle (\nodept);
            \filldraw[fill=white] (w20) circle (\nodept);
            \filldraw[fill=white] (w7) circle (\nodept);
            \filldraw[fill=white] (w12) circle (\nodept);
            \filldraw[fill=white] (w16) circle (\nodept);
            \filldraw[fill=white] (w27) circle (\nodept);
            \filldraw[fill=white] (w33) circle (\nodept);
            \filldraw[fill=white] (w29) circle (\nodept);
            \filldraw[fill=white] (w35) circle (\nodept);
            \filldraw[fill=white] (w37) circle (\nodept);
            \filldraw[fill=white] (w42) circle (\nodept);
            \filldraw[fill=white] (w39) circle (\nodept);
            \filldraw[fill=white] (w41) circle (\nodept);
            \filldraw[fill=white] (w47) circle (\nodept);
            \filldraw[fill=white] (w25) circle (\nodept);
            \filldraw[fill=white] (w30) circle (\nodept);
            \filldraw[fill=white] (w43) circle (\nodept);
            \filldraw[fill=white] (w45) circle (\nodept);
            \filldraw[fill=white] (w34) circle (\nodept);
            \filldraw[fill=white] (w38) circle (\nodept);
            \filldraw[fill=white] (w44) circle (\nodept);
            \filldraw[fill=white] (w31) circle (\nodept);
            \filldraw[fill=white] (w36) circle (\nodept);
            \filldraw[fill=white] (w40) circle (\nodept);
            \filldraw[fill=white] (w28) circle (\nodept);
            \filldraw[fill=white] (w24) circle (\nodept);
            \filldraw[fill=white] (w2) circle (\nodept);
            \filldraw[fill=white] (w22) circle (\nodept);
            \filldraw[fill=white] (w8) circle (\nodept);
            \filldraw[fill=white] (w26) circle (\nodept);
            \filldraw[fill=white] (w32) circle (\nodept);
            \filldraw[fill=white] (w46) circle (\nodept);
            
            \filldraw[fill=black] (b1) circle (\nodept);
            \filldraw[fill=black] (b5) circle (\nodept);
            \filldraw[fill=black] (b6) circle (\nodept);
            \filldraw[fill=black] (b9) circle (\nodept);
            \filldraw[fill=black] (b11) circle (\nodept);
            \filldraw[fill=black] (b13) circle (\nodept);
            \filldraw[fill=black] (b15) circle (\nodept);
            \filldraw[fill=black] (b17) circle (\nodept);
            \filldraw[fill=black] (b21) circle (\nodept);
            \filldraw[fill=black] (b3) circle (\nodept);
            \filldraw[fill=black] (b18) circle (\nodept);
            \filldraw[fill=black] (b7) circle (\nodept);
            \filldraw[fill=black] (b23) circle (\nodept);
            \filldraw[fill=black] (b2) circle (\nodept);
            \filldraw[fill=black] (b12) circle (\nodept);
            \filldraw[fill=black] (b16) circle (\nodept);
            \filldraw[fill=black] (b8) circle (\nodept);
            \filldraw[fill=black] (b10) circle (\nodept);
            \filldraw[fill=black] (b14) circle (\nodept);
            \filldraw[fill=black] (b19) circle (\nodept);
            \filldraw[fill=black] (b22) circle (\nodept);
            \filldraw[fill=black] (b43) circle (\nodept);
            \filldraw[fill=black] (b46) circle (\nodept);
            \filldraw[fill=black] (b25) circle (\nodept);
            \filldraw[fill=black] (b29) circle (\nodept);
            \filldraw[fill=black] (b35) circle (\nodept);
            \filldraw[fill=black] (b30) circle (\nodept);
            \filldraw[fill=black] (b33) circle (\nodept);
            \filldraw[fill=black] (b37) circle (\nodept);
            \filldraw[fill=black] (b39) circle (\nodept);
            \filldraw[fill=black] (b41) circle (\nodept);
            \filldraw[fill=black] (b45) circle (\nodept);
            \filldraw[fill=black] (b27) circle (\nodept);
            \filldraw[fill=black] (b42) circle (\nodept);
            \filldraw[fill=black] (b31) circle (\nodept);
            \filldraw[fill=black] (b47) circle (\nodept);
            \filldraw[fill=black] (b26) circle (\nodept);
            \filldraw[fill=black] (b36) circle (\nodept);
            \filldraw[fill=black] (b40) circle (\nodept);
            \filldraw[fill=black] (b32) circle (\nodept);
            \filldraw[fill=black] (b34) circle (\nodept);
            \filldraw[fill=black] (b38) circle (\nodept);
            \filldraw[fill=black] (b4) circle (\nodept);
            \filldraw[fill=black] (b20) circle (\nodept);
            \filldraw[fill=black] (b24) circle (\nodept);
            \filldraw[fill=black] (b28) circle (\nodept);
            \filldraw[fill=black] (b44) circle (\nodept);
            \filldraw[fill=black] (b48) circle (\nodept);
        \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}{.4\textwidth}
        \begin{tikzpicture}
                    \coordinate (b1) at (-1*\hexsidee, 1.73*\hexsidee);
                    \coordinate (b4) at (1*\hexsidee, 1.73*\hexsidee);
                    \coordinate (b2) at (2*\hexsidee,0);
                    \coordinate (b5) at (1*\hexsidee, -1.73*\hexsidee);
                    \coordinate (b6) at (-1*\hexsidee, -1.73*\hexsidee);
                    \coordinate (b3) at (-2*\hexsidee,0);

                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.5 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b5) -- (b2); 
                    \draw[postaction={decorate}] (b4) -- (b2); 
                    \draw[postaction={decorate}] (b4) -- (b1);
                    \draw[postaction={decorate}] (b5) -- (b3);
                    \draw[postaction={decorate}] (b4) -- (b3);
                    \end{scope}

                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.45 with {\arrow{>}}}
                    ] 
                    \draw[postaction={decorate}] (b5) -- (b1);
                    \end{scope}
        
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.62 with {\arrow{>>}}}
                    ] 
                    \draw[postaction={decorate}] (b1) -- (b6);
                    \end{scope}
                    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.65 with {\arrow{>>}}}
                    ] 
                    \draw[postaction={decorate}] (b3) -- (b6);
                    \end{scope}
                    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.45 with {\arrow{>>}}}
                    ] 
                    \draw[postaction={decorate}] (b2) -- (b6);
                    \end{scope}
    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.85 with {\arrow{>>>}}}
                    ] 
                    \draw[postaction={decorate}] (b6) -- (b4);
                    \end{scope}
                    
                    \begin{scope}[thick, decoration={
                    markings,
                    mark=at position 0.8 with {\arrow{>>>}}}
                    ] 
                    \draw[postaction={decorate}] (b6) -- (b5);
                    \end{scope}

                    \filldraw[fill=Blue] (b4) circle (4pt);
                    \filldraw[fill=Periwinkle] (b2) circle (4pt);
                    \filldraw[fill=NavyBlue] (b5) circle (4pt);
                    \filldraw[fill=Turquoise] (b6) circle (4pt);
                    \filldraw[fill=MidnightBlue] (b3) circle (4pt);
                    \filldraw[fill=Emerald] (b1) circle (4pt);
                    
                \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}{.35\textwidth}
            \begin{tikzpicture}
            \filldraw[fill=black] (0,0) circle (\nodept);
            \filldraw[fill=black] (0,1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (1.5*\hexsidee,0) circle (\nodept);
            \filldraw[fill=black] (1.5*\hexsidee,1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (-1.5*\hexsidee,-1.5*\hexsidee) circle (\nodept);
            \filldraw[fill=black] (-1.5*\hexsidee,0) circle (\nodept);
            \filldraw[fill=black] (0,-1.5*\hexsidee) circle (\nodept);
    
            \draw (1.5*\hexsidee,0) -- (1.5*\hexsidee,1.5*\hexsidee) -- (0,1.5*\hexsidee) -- (-1.5*\hexsidee,0) -- (-1.5*\hexsidee,-1.5*\hexsidee) -- (0,-1.5*\hexsidee) -- cycle;
    
            \node[text=black] at (0.1,0.25) {$11$};
            \end{tikzpicture}
        \end{minipage}%
        \begin{align*}
            \hspace{-1.15em}
            \mathcal{W}=&\ 
            \vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.3]
             \draw (c1) -- (c2) -- (c4) -- cycle;
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.3]
             \draw (c1) -- (c5) -- (c4) -- cycle node[pos=0.4, circle, fill=carmine, inner sep=1.5pt] {};
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c6) -- (c4) -- cycle node[pos=0.55, rectangle, fill=carmine, inner sep=2.5pt] {};
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c2) -- (c4) node[pos=0.4, circle, fill=carmine, inner sep=1.5pt] {} -- cycle node[pos=0.6, circle, fill=carmine, inner sep=1.5pt] {};
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c5) -- (c4) node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {} -- cycle node[pos=0.4, rectangle, fill=carmine, inner sep=2.5pt] {};
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c1) -- (c6) -- (c4) node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {} -- cycle;
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c2) -- (c4) node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {} -- cycle;
            \end{tikzpicture}}}\\
            &
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c5) -- (c4) node[pos=0.6, circle, fill=carmine, inner sep=1.5pt] {} -- cycle node[pos=0.4, circle, fill=carmine, inner sep=1.5pt] {};
            \end{tikzpicture}}}
            +\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c6) -- (c4) node[pos=0.5, circle, fill=carmine, inner sep=1.5pt] {} -- cycle node[pos=0.4, rectangle, fill=carmine, inner sep=2.5pt] {};
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c2) -- (c4) -- cycle node[pos=0.65, circle, fill=carmine, inner sep=1.5pt] {};
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c5) -- (c4) -- cycle node[pos=0.35, rectangle, fill=carmine, inner sep=2.5pt] {};
            \end{tikzpicture}}}
            -\vcenter{\hbox{\begin{tikzpicture}[thick, scale=0.35]
             \draw (c3) -- (c6) -- (c4) -- cycle;
            \end{tikzpicture}
